Enumerating Isolated Cliques in Temporal Networks

Isolation is a concept from the world of clique enumeration that is mostly used to model communities that do not have much contact to the outside world. Herein, a clique is considered isolated if it has few edges connecting it to the rest of the graph. Motivated by recent work on enumerating cliques in temporal networks, we lift the isolation concept to this setting. We discover that the addition of the time dimension leads to six distinct natural isolation concepts. Our main contribution is the development of fixed-parameter enumeration algorithms for five of these six clique types employing the parameter "degree of isolation". On the empirical side, we implement and test these algorithms on (temporal) social network data, obtaining encouraging preliminary results.

==> plots/LH10.tex <==

\nextgroupplot[
	numcliques,
	ytick style={color=color0},
	ylabel={number of cliques},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 31163
	1 31163
	2 30991
	3 31264
	4 31264
};
\addplot [myscatter,marker2]
table {
	0 10027
	1 10027
	2 22408
	3 24382
	4 24382
};
\addplot [myscatter,marker3]
table {
	0 246
	1 246
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 31163
	1 31163
	2 30991
	3 31264
	4 31264
};
\addplot [myscatter,marker2]
table {
	0 10027
	1 10027
	2 22408
	3 24382
	4 24382
};
\addplot [myscatter,marker3]
table {
	0 246
	1 246
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 31163
	1 31163
	2 36977
	3 31264
	4 31264
};
\addplot [myscatter,marker2]
table {
	0 10027
	1 10027
	2 22408
	3 24382
	4 24382
};
\addplot [myscatter,marker3]
table {
	0 246
	1 246
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 31163
	1 28240
	2 48153
	3 48802
	4 48802
};
\addplot [myscatter,marker2]
table {
	0 10027
	1 10027
	2 22408
	3 24382
	4 24382
};
\addplot [myscatter,marker3]
table {
	0 246
	1 246
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 31163
	1 28240
	2 49695
	3 48802
	4 48802
};
\addplot [myscatter,marker2]
table {
	0 10027
	1 10027
	2 22408
	3 24382
	4 24382
};
\addplot [myscatter,marker3]
table {
	0 246
	1 246
};



\nextgroupplot[
	timeperclique,
	ytick style={color=color0},
	ylabel={time per clique [s]},
	xlabel={$c$\\alltime-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.005091657642528
	1 0.005008416048382
	2 0.022713102247642
	3 0.022429808501456
	4 0.022437217825511
};
\addplot [myscatter,marker2]
table {
	0 0.020501782676093
	1 0.020673029346909
	2 0.044756032045038
	3 0.076866216562152
	4 0.063518170590339
};
\addplot [myscatter,marker3]
table {
	0 3.04851536828328
	1 3.28163057807984
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\alltime-max}
]
\addplot [myscatter,marker1]
table {
	0 0.002563007850379
	1 0.002482645487834
	2 0.017645442987018
	3 0.018074393005491
	4 0.011000716095998
};
\addplot [myscatter,marker2]
table {
	0 0.027892256396545
	1 0.037702987209992
	2 0.065455518505991
	3 0.078720431509308
	4 0.052647681743183
};
\addplot [myscatter,marker3]
table {
	0 2.68916714869864
	1 3.24510714581342
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\avg-alltime}
]
\addplot [myscatter,marker1]
table {
	0 0.00568779412365
	1 0.003086053203895
	2 0.011389449800941
	3 0.014211097348981
	4 0.015353514508801
};
\addplot [myscatter,marker2]
table {
	0 0.03735391680165
	1 0.028423167658884
	2 0.045216395073131
	3 0.052184936362914
	4 0.043869397030248
};
\addplot [myscatter,marker3]
table {
	0 2.72156468930283
	1 5.2709974816175
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\max-usually}
]
\addplot [myscatter,marker1]
table {
	0 0.058286192901969
	1 0.014493978758034
	2 0.007584860235093
	3 0.007469944746581
	4 0.007492944713616
};
\addplot [myscatter,marker2]
table {
	0 0.020276064576472
	1 0.02046855413582
	2 0.046650516193111
	3 0.043390580641902
	4 0.04334335583931
};
\addplot [myscatter,marker3]
table {
	0 3.01890637041107
	1 3.20766485125069
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\usually-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.086032296085459
	1 0.028001221921559
	2 0.00755273509714
	3 0.007641863321692
	4 0.007553468497629
};
\addplot [myscatter,marker2]
table {
	0 0.019732413292407
	1 0.019917767366741
	2 0.04361239425713
	3 0.041809740425203
	4 0.043969516415424
};
\addplot [myscatter,marker3]
table {
	0 2.57520816771965
	1 3.10678776202163
};




==> plots/highschool2011.tex <==

\nextgroupplot[
	numcliques,
	ytick style={color=color0},
	ylabel={number of cliques},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 6798
	1 9006
	2 10535
	3 10534
	4 10534
};
\addplot [myscatter,marker2]
table {
	0 2141
	1 2141
	2 5863
	3 7077
	4 7071
};
\addplot [myscatter,marker3]
table {
	0 301
	1 301
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 6798
	1 6798
	2 10486
	3 10534
	4 10534
};
\addplot [myscatter,marker2]
table {
	0 2141
	1 2141
	2 5863
	3 7077
	4 7071
};
\addplot [myscatter,marker3]
table {
	0 301
	1 301
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 6798
	1 9159
	2 10535
	3 10534
	4 10534
};
\addplot [myscatter,marker2]
table {
	0 2141
	1 2141
	2 5863
	3 7077
	4 7071
};
\addplot [myscatter,marker3]
table {
	0 301
	1 301
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 6798
	1 6563
	2 10746
	3 10801
	4 10801
};
\addplot [myscatter,marker2]
table {
	0 2141
	1 2141
	2 5863
	3 7077
	4 7071
};
\addplot [myscatter,marker3]
table {
	0 301
	1 301
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 6798
	1 8794
	2 10799
	3 10801
	4 10801
};
\addplot [myscatter,marker2]
table {
	0 2141
	1 2141
	2 5863
	3 7077
	4 7071
};
\addplot [myscatter,marker3]
table {
	0 301
	1 301
};



\nextgroupplot[
	timeperclique,
	ytick style={color=color0},
	ylabel={time per clique [s]},
	xlabel={$c$\\alltime-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.067003668003413
	1 0.034934345838787
	2 0.031614983223262
	3 0.037869674353258
	4 0.034073190171238
};
\addplot [myscatter,marker2]
table {
	0 0.132435620471397
	1 0.135059457802984
	2 0.096820870418506
	3 0.08583976118447
	4 0.056784389953333
};
\addplot [myscatter,marker3]
table {
	0 2.53829495059295
	1 5.05499315103423
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\alltime-max}
]
\addplot [myscatter,marker1]
table {
	0 0.019825290497277
	1 0.019580568871662
	2 0.01373777315859
	3 0.013680909851006
	4 0.013706597042464
};
\addplot [myscatter,marker2]
table {
	0 0.133115473555271
	1 0.134769032236462
	2 0.066304714956646
	3 0.096919731684824
	4 0.098206353784366
};
\addplot [myscatter,marker3]
table {
	0 2.4784040165898
	1 4.980028485935
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\avg-alltime}
]
\addplot [myscatter,marker1]
table {
	0 0.024637306567745
	1 0.01961892241278
	2 0.018112815767315
	3 0.017366615015301
	4 0.023486149249956
};
\addplot [myscatter,marker2]
table {
	0 0.162528812412011
	1 0.185544417651665
	2 0.106156293918467
	3 0.072785714226152
	4 0.086167343872269
};
\addplot [myscatter,marker3]
table {
	0 2.80428289812665
	1 3.92527947710994
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\max-usually}
]
\addplot [myscatter,marker1]
table {
	0 0.024267891183535
	1 0.024103789726954
	2 0.0148403174425
	3 0.019645172118611
	4 0.016663149279275
};
\addplot [myscatter,marker2]
table {
	0 0.132722625549794
	1 0.134554887586306
	2 0.06616011292947
	3 0.056848975381424
	4 0.057061282365465
};
\addplot [myscatter,marker3]
table {
	0 2.39099081093291
	1 5.43647235810163
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\usually-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.044582836240065
	1 0.031576518310806
	2 0.027650224532184
	3 0.027396955685244
	4 0.027138418935425
};
\addplot [myscatter,marker2]
table {
	0 0.13958170290363
	1 0.134578341805228
	2 0.074775287077408
	3 0.057061231420996
	4 0.057063675419038
};
\addplot [myscatter,marker3]
table {
	0 3.01355875211697
	1 5.45957251957485
};




==> plots/highschool2012.tex <==

\nextgroupplot[
	numcliques,
	ytick style={color=color0},
	ylabel={number of cliques},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 15227
	1 18707
	2 19618
	3 19618
	4 19618
};
\addplot [myscatter,marker2]
table {
	0 4078
	1 4078
	2 9237
	3 9204
	4 9204
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 15227
	1 15227
	2 19618
	3 19618
	4 19618
};
\addplot [myscatter,marker2]
table {
	0 4078
	1 4078
	2 9237
	3 9204
	4 9204
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 15227
	1 18945
	2 19618
	3 19618
	4 19618
};
\addplot [myscatter,marker2]
table {
	0 4078
	1 4078
	2 9237
	3 9204
	4 9204
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 15227
	1 14716
	2 19950
	3 19950
	4 19950
};
\addplot [myscatter,marker2]
table {
	0 4078
	1 4078
	2 9237
	3 9204
	4 9204
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 15227
	1 18304
	2 19950
	3 19950
	4 19950
};
\addplot [myscatter,marker2]
table {
	0 4078
	1 4078
	2 9237
	3 9204
	4 9204
};
\addplot [myscatter,marker3]
table {
};



\nextgroupplot[
	timeperclique,
	ytick style={color=color0},
	ylabel={time per clique [s]},
	xlabel={$c$\\alltime-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.006401468217353
	1 0.00628849522921
	2 0.006232074476404
	3 0.006711183720644
	4 0.009224462720618
};
\addplot [myscatter,marker2]
table {
	0 0.198938362559833
	1 0.150968580868035
	2 0.161124983016606
	3 0.146523643296369
	4 0.138145581192164
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\alltime-max}
]
\addplot [myscatter,marker1]
table {
	0 0.009079509768803
	1 0.009086961073564
	2 0.008774327264429
	3 0.005291510070667
	4 0.00695256284404
};
\addplot [myscatter,marker2]
table {
	0 0.145222396930098
	1 0.157229880832936
	2 0.167113080277153
	3 0.16215729270485
	4 0.143205589390174
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\avg-alltime}
]
\addplot [myscatter,marker1]
table {
	0 0.005528789218886
	1 0.00516557805486
	2 0.005342945579554
	3 0.005358361288828
	4 0.00534191976472
};
\addplot [myscatter,marker2]
table {
	0 0.203966545555859
	1 0.271305416775077
	2 0.145426667380594
	3 0.142562310962975
	4 0.159528550196088
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\max-usually}
]
\addplot [myscatter,marker1]
table {
	0 0.006674455079151
	1 0.010244431509276
	2 0.005533223713849
	3 0.005278091681631
	4 0.004985838450286
};
\addplot [myscatter,marker2]
table {
	0 0.140578948849261
	1 0.152036107890217
	2 0.126916004231292
	3 0.172129778486912
	4 0.187166072140047
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\usually-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.010803599738712
	1 0.005512215731131
	2 0.008692054569273
	3 0.007934799756024
	4 0.007176815214611
};
\addplot [myscatter,marker2]
table {
	0 0.145797224241241
	1 0.215794329902832
	2 0.170223809790789
	3 0.194744843133166
	4 0.240252170807276
};
\addplot [myscatter,marker3]
table {
};




==> plots/highschool2013.tex <==

\nextgroupplot[
	numcliques,
	ytick style={color=color0},
	ylabel={number of cliques},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 43670
	1 60393
	2 66886
	3 66886
	4 66886
};
\addplot [myscatter,marker2]
table {
	0 26368
	1 26368
	2 48861
	3 48864
	4 48864
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 43670
	1 43670
	2 66886
	3 66886
	4 66886
};
\addplot [myscatter,marker2]
table {
	0 26368
	1 26368
	2 48861
	3 48864
	4 48864
};
\addplot [myscatter,marker3]
table {
	0 3134
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 43670
	1 61960
	2 66886
	3 66886
	4 66886
};
\addplot [myscatter,marker2]
table {
	0 26368
	1 26368
	2 48861
	3 48864
	4 48864
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 43670
	1 39496
	2 68814
	3 68814
	4 68814
};
\addplot [myscatter,marker2]
table {
	0 26368
	1 26368
	2 48861
	3 48864
	4 48864
};
\addplot [myscatter,marker3]
table {
	0 3134
};


\nextgroupplot[
	numcliques,
	yticklabels={},
	ytick style={draw=none},
	xticklabels={},
	xtick style={draw=none}
]
\addplot [myscatter,marker1]
table {
	0 43670
	1 57012
	2 68814
	3 68814
	4 68814
};
\addplot [myscatter,marker2]
table {
	0 26368
	1 26368
	2 48861
	3 48864
	4 48864
};
\addplot [myscatter,marker3]
table {
	0 3134
};



\nextgroupplot[
	timeperclique,
	ytick style={color=color0},
	ylabel={time per clique [s]},
	xlabel={$c$\\alltime-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.009173050269618
	1 0.011240481232838
	2 0.013240409607459
	3 0.013376591351245
	4 0.016709711525075
};
\addplot [myscatter,marker2]
table {
	0 0.024498253228884
	1 0.017534053929657
	2 0.02261816678227
	3 0.018960339234948
	4 0.025778292887494
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\alltime-max}
]
\addplot [myscatter,marker1]
table {
	0 0.011634607601144
	1 0.011848117608022
	2 0.009158358813309
	3 0.016112616632279
	4 0.014146552767276
};
\addplot [myscatter,marker2]
table {
	0 0.016835854750452
	1 0.021509790015452
	2 0.020922820241791
	3 0.018993834898452
	4 0.018984084850093
};
\addplot [myscatter,marker3]
table {
	0 0.983721583301882
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\avg-alltime}
]
\addplot [myscatter,marker1]
table {
	0 0.007238204975491
	1 0.007742576075031
	2 0.015867782723436
	3 0.014971323365911
	4 0.010496567322429
};
\addplot [myscatter,marker2]
table {
	0 0.016893935181852
	1 0.017530595286957
	2 0.026299033128186
	3 0.02792740980628
	4 0.030370867210389
};
\addplot [myscatter,marker3]
table {
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\max-usually}
]
\addplot [myscatter,marker1]
table {
	0 0.025999764662355
	1 0.016141975513952
	2 0.009393214375637
	3 0.01562290960186
	4 0.012487459800146
};
\addplot [myscatter,marker2]
table {
	0 0.020543095420648
	1 0.031229258126136
	2 0.031585200980923
	3 0.022294634861656
	4 0.023067383587204
};
\addplot [myscatter,marker3]
table {
	0 0.979420422518717
};


\nextgroupplot[
	timeperclique,
	yticklabels={},
	ytick style={draw=none},
	xlabel={$c$\\usually-avg}
]
\addplot [myscatter,marker1]
table {
	0 0.036896106927652
	1 0.011598795110833
	2 0.009479670543029
	3 0.009492508375638
	4 0.012458963569062
};
\addplot [myscatter,marker2]
table {
	0 0.020829093741995
	1 0.017632808337368
	2 0.01901064716187
	3 0.020386912065272
	4 0.01911677529434
};
\addplot [myscatter,marker3]
table {
	0 1.07215480859217
};



